Analysis of biochemical mechanisms provoking differential spatial expression in Hh target genes

This work analyses the transcriptional effects of some biochemical mechanisms proposed in previous literature which attempts to explain the differential spatial expression of Hedgehog target genes involved in Drosophila development. Specifically, the expression of decapentaplegic and patched, genes whose transcription is believed to be controlled by the activator and repressor forms of the transcription factor Cubitus interruptus (Ci). This study is based on a thermodynamic approach which provides binding equilibrium weighted average rate expressions for genes controlled by transcription factors competing and (possibly) cooperating for common binding sites, in the same way that Ci's activator and repressor forms might do. These expressions are refined to produce simpler equivalent formulae allowing their mathematical analysis. Thanks to this, we can evaluate the correlation between several molecular processes and biological features observed at tissular level. In particular, we will focus on how high/low/differential affinity and null/total/partial cooperation modify the activation/repression regions of the target genes or provoke signal modulation.

==> afinidad_global_diferenciada.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1171){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(645,1746){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(645,2322){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(645,2898){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(645,3473){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(1771,409){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(2796,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3820,409){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%
      \put(4844,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(5869,409){\makebox(0,0){\strut{}$55$}}%
      \csname LTb\endcsname%
      \put(6893,409){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2178){\rotatebox{-270}{\makebox(0,0){\strut{}BEWARE $(nM min^{-1})$}}}%
      \csname LTb\endcsname%
      \put(3820,130){\makebox(0,0){\strut{}\% Disc width}}%
      \csname LTb\endcsname%
      \put(3820,4040){\makebox(0,0){\strut{}Proportional Differential Affinity}}%
      \csname LTb\endcsname%
      \put(6105,3594){\makebox(0,0)[r]{\strut{}$K_A=9.0\times 10^{1} nM$ $K_R=3.1\times 10^{2} nM$}}%
      \csname LTb\endcsname%
      \put(6105,3300){\makebox(0,0)[r]{\strut{}$\tilde{K}_A=K_A \times 10\, $ $\, \tilde{K}_R= K_R \times 10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{afinidad_global_diferenciada.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> afinidad_independiente_diferenciada.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1171){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(645,1746){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(645,2322){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(645,2898){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(645,3473){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(1771,409){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(2796,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3820,409){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%
      \put(4844,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(5869,409){\makebox(0,0){\strut{}$55$}}%
      \csname LTb\endcsname%
      \put(6893,409){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2178){\rotatebox{-270}{\makebox(0,0){\strut{}BEWARE $(nM min^{-1})$}}}%
      \csname LTb\endcsname%
      \put(3820,130){\makebox(0,0){\strut{}\% Disc width}}%
      \csname LTb\endcsname%
      \put(3820,4040){\makebox(0,0){\strut{}Independent Differential Affinity}}%
      \csname LTb\endcsname%
      \put(6105,3594){\makebox(0,0)[r]{\strut{}$K_A^{dpp}=9.0\times 10^{1} nM$ $K_R^{dpp}=3.1\times 10^{2} nM$}}%
      \csname LTb\endcsname%
      \put(6105,3408){\makebox(0,0)[r]{\strut{}$K_A^{ptc}=2.00 nM$ $K_R^{ptc}=1.23 nM$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{afinidad_independiente_diferenciada.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cooperatividad_global_diferenciada.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1171){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(645,1746){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(645,2322){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(645,2898){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(645,3473){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(1771,409){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(2796,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3820,409){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%
      \put(4844,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(5869,409){\makebox(0,0){\strut{}$55$}}%
      \csname LTb\endcsname%
      \put(6893,409){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2178){\rotatebox{-270}{\makebox(0,0){\strut{}BEWARE$(nM min^{-1})$}}}%
      \csname LTb\endcsname%
      \put(3820,130){\makebox(0,0){\strut{}\% Disc width}}%
      \csname LTb\endcsname%
      \put(3820,4040){\makebox(0,0){\strut{}Total Cooperativity}}%
      \csname LTb\endcsname%
      \put(6105,3594){\makebox(0,0)[r]{\strut{}$c_1=1$}}%
      \csname LTb\endcsname%
      \put(6105,3408){\makebox(0,0)[r]{\strut{}$c_2=10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cooperatividad_global_diferenciada.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cooperatividad_parcial_diferenciada.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1171){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(645,1746){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(645,2322){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(645,2898){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(645,3473){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(1771,409){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(2796,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3820,409){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%
      \put(4844,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(5869,409){\makebox(0,0){\strut{}$55$}}%
      \csname LTb\endcsname%
      \put(6893,409){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2178){\rotatebox{-270}{\makebox(0,0){\strut{}BEWARE$(nM min^{-1})$}}}%
      \csname LTb\endcsname%
      \put(3820,130){\makebox(0,0){\strut{}\% Disc width}}%
      \csname LTb\endcsname%
      \put(3820,4040){\makebox(0,0){\strut{}Partial Differential Cooperativity}}%
      \csname LTb\endcsname%
      \put(6105,3594){\makebox(0,0)[r]{\strut{}$c_A^{dpp}=1.00$ $c_R^{dpp}=1.00$}}%
      \csname LTb\endcsname%
      \put(6105,3300){\makebox(0,0)[r]{\strut{}$c_A^{ptc}=1.64$ $c_R^{ptc}=73.69$}}%      
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1077,2445){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1077,2685){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(1077,2925){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1077,3165){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(1077,3405){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1179,2259){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(1531,2259){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(1884,2259){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(2236,2259){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%
      \put(2588,2259){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(2941,2259){\makebox(0,0){\strut{}$55$}}%
      \csname LTb\endcsname%
      \put(3293,2259){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(1685,2600){\makebox(0,0)[r]{\strut{}$[CiA]$}}%
      \csname LTb\endcsname%
      \put(1685,3405){\makebox(0,0)[r]{\strut{}$[CiR]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cooperatividad_parcial_diferenciada.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> intensidad_diferenciada.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1171){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(645,1746){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(645,2322){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(645,2898){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(645,3473){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(1771,409){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(2796,409){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3820,409){\makebox(0,0){\strut{}$45$}}%
      \csname LTb\endcsname%
      \put(4844,409){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(5869,409){\makebox(0,0){\strut{}$55$}}%
      \csname LTb\endcsname%
      \put(6893,409){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2178){\rotatebox{-270}{\makebox(0,0){\strut{}BEWARE$(nM min^{-1})$}}}%
      \csname LTb\endcsname%
      \put(3820,130){\makebox(0,0){\strut{}\% Disc width}}%
      \csname LTb\endcsname%
      \put(3820,4040){\makebox(0,0){\strut{}Interaction Intensity}}%
      \csname LTb\endcsname%
      \put(6105,3594){\makebox(0,0)[r]{\strut{}$a^{dpp}=4.35$ $r^{dpp}=5\times 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(6105,3408){\makebox(0,0)[r]{\strut{}$a^{ptc}=1.50$ $r^{ptc} = 0.04$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{intensidad_diferenciada.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> thresholds_differential_control_intensity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,1255){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(543,1914){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(543,2574){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(543,3233){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1645,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2644,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3644,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(4644,409){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(5643,409){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(6643,409){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2178){\rotatebox{-270}{\makebox(0,0){\strut{}$[CiR] (nM)$}}}%
      \csname LTb\endcsname%
      \put(3769,130){\makebox(0,0){\strut{}$[CiA] (nM)$}}%
      \csname LTb\endcsname%
      \put(3769,4040){\makebox(0,0){\strut{}Interaction Intensity thresholds}}%
      \csname LTb\endcsname%
      \put(6105,1140){\makebox(0,0)[r]{\strut{}$a^{dpp}=4.35$ $r^{dpp}=5.00\times 10^{-5}$}}%
      \csname LTb\endcsname%
      \put(6105,950){\makebox(0,0)[r]{\strut{}$a^{ptc}=1.5$ $r^{ptc}=0.04$}}%
      \csname LTb\endcsname%
      \put(6105,762){\makebox(0,0)[r]{\strut{}$[CiR]=h-[CiA]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{thresholds_differential_control_intensity.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> thresholds_differential_independent_affinity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,1255){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(543,1914){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(543,2574){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(543,3233){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1645,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2644,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3644,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(4644,409){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(5643,409){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(6643,409){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2178){\rotatebox{-270}{\makebox(0,0){\strut{}$[CiR] (nM)$}}}%
      \csname LTb\endcsname%
      \put(3769,130){\makebox(0,0){\strut{}$[CiA] (nM)$}}%
      \csname LTb\endcsname%
      \put(3769,4040){\makebox(0,0){\strut{}Independent Differential Affinity thresholds}}%
      \csname LTb\endcsname%
      \put(6105,1150){\makebox(0,0)[r]{\strut{}$K_A^{dpp}=9.0\times 10^{1}$ $K_R^{dpp}=3.1\times 10^{2}$}}%
      \csname LTb\endcsname%
      \put(6105,950){\makebox(0,0)[r]{\strut{}$K_A^{ptc}=2.00$ $K_R^{ptc}=1.23$}}%
      \csname LTb\endcsname%
      \put(6105,762){\makebox(0,0)[r]{\strut{}$[CiR]=h-[CiA]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{thresholds_differential_independent_affinity.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> thresholds_differential_partial_cooperativity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,1255){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(543,1914){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(543,2574){\makebox(0,0)[r]{\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(543,3233){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1645,409){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(2644,409){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(3644,409){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(4644,409){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(5643,409){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(6643,409){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2178){\rotatebox{-270}{\makebox(0,0){\strut{}$[CiR] (nM)$}}}%
      \csname LTb\endcsname%
      \put(3769,130){\makebox(0,0){\strut{}$[CiA] (nM)$}}%
      \csname LTb\endcsname%
      \put(3769,4042){\makebox(0,0){\strut{}Partial Differential Cooperativity thresholds}}%
      \csname LTb\endcsname%
      \put(6105,1200){\makebox(0,0)[r]{\strut{}$c_A^{dpp}=1.00$ $c_R^{dpp}=1.00$}}%
      \csname LTb\endcsname%
      \put(6105,950){\makebox(0,0)[r]{\strut{}$c_A^{ptc}=1.64$ $c_R^{ptc}=73.69$}}%
      \csname LTb\endcsname%
      \put(6105,762){\makebox(0,0)[r]{\strut{}$[CiR]=h-[CiA]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{thresholds_differential_partial_cooperativity.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup

